Degradation of Feature Space in Continual Learning

Centralized training is the standard paradigm in deep learning, enabling models to learn from a unified dataset in a single location. In such setup, isotropic feature distributions naturally arise as a mean to support well-structured and generalizable representations. In contrast, continual learning operates on streaming and non-stationary data, and trains models incrementally, inherently facing the well-known plasticity-stability dilemma. In such settings, learning dynamics tends to yield increasingly anisotropic feature space. This arises a fundamental question: should isotropy be enforced to achieve a better balance between stability and plasticity, and thereby mitigate catastrophic forgetting? In this paper, we investigate whether promoting feature-space isotropy can enhance representation quality in continual learning. Through experiments using contrastive continual learning techniques on CIFAR-10 and CIFAR-100 data, we find that isotropic regularization fails to improve, and can in fact degrade, model accuracy in continual settings. Our results highlight essential differences in feature geometry between centralized and continual learning, suggesting that isotropy, while beneficial in centralized setups, may not constitute an appropriate inductive bias for non-stationary learning scenarios.

==> figures/tikz/100_50_40_20/cifar-10-all.tex <==

% Macro that holds the pgfplots error-bar options.
% This must be used inside an \addplot[...] or inside an axis option (pgfplots scope).


\begin{tikzpicture}

\begin{axis}[
    width=\linewidth,
    height=0.5\linewidth,
    ymin=0, ymax=1,
    ylabel={Isotropy Level},
    y label style={at={(0.05, 0.5)}},
    ytick={0,0.25,0.5,0.75,1},
    yticklabels={, , 0.5, , 1},
    ymajorgrids,
    yminorgrids,
    grid style={dashed, gray!50},
    minor grid style={dotted, gray!25},
    xtick=data,
    xticklabels={
      Central,
      %\(80+20\),
       \(50+50\),
      \(40+30+30\),
      \(20\times 5\) 
      },
    enlarge x limits=0.04,
    bar width=14.2pt,
    xtick pos=left,
    ytick pos=left,
]

\definecolor{SupCon1}{RGB}{0,107,164}       % Blue - strong, friendly for colorblind
\definecolor{CL}{RGB}{213,94,0}    % Vermillion (orange-red)
\definecolor{FNC}{RGB}{0,153,136}           % Bluish Green (teal)
\definecolor{SupConProto}{RGB}{230,159,0}            % Orange

\newcommand{\BAROPACITY}{0.6}

% baseline (invisible baseline bars to hold spacing)
\addplot[ybar] coordinates {
 (0.5,0) 
 (3.5, 0)
 (7.5, 0)
 (11.5, 0)
};

%% vertical separators
\draw[dashed, thick, gray] (axis cs:1.5,0) -- (axis cs:1.5,1);  % after SupCon/SupCP
\draw[dashed, thick, gray] (axis cs:5.5,0) -- (axis cs:5.5,1);  % after 80+20 block
\draw[dashed, thick, gray] (axis cs:9.5,0) -- (axis cs:9.5,1);  % after 50+50 block

% ---------- IsoEntropy (filled bars) with error bars ----------
% (value  +- std)  -> syntax uses (0,<yerr>) for error vector

% SupCP (x=0) iso_entro mean=0.454384 std=0.00023
\addplot[ybar, fill=SupConProto, draw=gray, fill opacity=\BAROPACITY]
  coordinates { (0,0.454383999)};


% SupCon (x=1) iso_entro mean=0.452531 std=0.000031
\addplot[ybar, fill=SupCon1, draw=gray, fill opacity=\BAROPACITY]
  coordinates {(1,0.452531447)};






% 50+50 block (x=6..9) rows: indexes 6..9
% x=6 FNC iso_entro mean=0.289294 std=0.000115
\addplot[ybar, fill=FNC,         draw=gray, fill opacity=\BAROPACITY]
  coordinates {(2,0.363891 )};

% x=7 CL iso_entro mean=0.284506 std=0.00011
\addplot[ybar, fill=CL,          draw=gray, fill opacity=\BAROPACITY]
  coordinates {(3,0.277015)};

% x=8 SupCP iso_entro mean=0.300075 std=0.022855
\addplot[ybar, fill=SupConProto, draw=gray, fill opacity=\BAROPACITY]
  coordinates {(4,0.322970)};

% x=9 FT iso_entro mean=0.339261 std=0.077096
\addplot[ybar, fill=SupCon1,          draw=gray, fill opacity=\BAROPACITY]
  coordinates {(5,0.277015)};





% % 50+50 block (x=6..9) rows: indexes 6..9
% % x=6 FNC iso_entro mean=0.289294 std=0.000115
% \addplot[ybar, fill=FNC,         draw=gray, fill opacity=\BAROPACITY]
%   coordinates {(2,0.289293875)};

% % x=7 CL iso_entro mean=0.284506 std=0.00011
% \addplot[ybar, fill=CL,          draw=gray, fill opacity=\BAROPACITY]
%   coordinates {(3,0.284505983)};

% % x=8 SupCP iso_entro mean=0.300075 std=0.022855
% \addplot[ybar, fill=SupConProto, draw=gray, fill opacity=\BAROPACITY]
%   coordinates {(4,0.300075099)};

% % x=9 FT iso_entro mean=0.339261 std=0.077096
% \addplot[ybar, fill=SupCon1,          draw=gray, fill opacity=\BAROPACITY]
%   coordinates {(5,0.339261338)};







% 40+30+30 block (x=6..9) rows: indexes 6..9
% x=6 FNC iso_entro mean=0.289294 std=0.000115
\addplot[ybar, fill=FNC,         draw=gray, fill opacity=\BAROPACITY]
  coordinates {(6, 0.368179)};

% x=7 CL iso_entro mean=0.284506 std=0.00011
\addplot[ybar, fill=CL,          draw=gray, fill opacity=\BAROPACITY]
  coordinates {(7, 0.303532)};

% x=8 SupCP iso_entro mean=0.300075 std=0.022855
\addplot[ybar, fill=SupConProto, draw=gray, fill opacity=\BAROPACITY]
  coordinates {(8,0.232675 )};

% x=9 FT iso_entro mean=0.339261 std=0.077096
\addplot[ybar, fill=SupCon1,          draw=gray, fill opacity=\BAROPACITY]
  coordinates {(9, 0.206001)};





% 20x5 block (x=10..13) rows: indexes 2..5
% x=10 FNC iso_entro mean=0.400689 std=0.011204
\addplot[ybar, fill=FNC,         draw=gray, fill opacity=\BAROPACITY]
  coordinates {(10,0.400689403)};

% x=11 CL iso_entro mean=0.297274 std=0.02169
\addplot[ybar, fill=CL,          draw=gray, fill opacity=\BAROPACITY]
  coordinates {(11,0.297274123)};

% x=12 SupCP iso_entro mean=0.111309 std=0.008626
\addplot[ybar, fill=SupConProto, draw=gray, fill opacity=\BAROPACITY]
  coordinates {(12,0.111308803)};

% x=13 FT iso_entro mean=0.080147 std=0.0011
\addplot[ybar, fill=SupCon1,          draw=gray, fill opacity=\BAROPACITY]
  coordinates {(13,0.080147403)};


 %%%% Error plots for the IsoEntropy
 \addplot+[
     solid,
     only marks,
     mark=-,
     mark size=2pt,            % enlarge the horizontal red bar
     mark options={color=gray},
     error bars/.cd,
     y dir=both,
     y explicit,
     error bar style={gray},
 ] coordinates {
 (0,  0.4543839991092682)      +- (0, 0.000230132)
 (1,  0.4525314470132192)      +- (0, 0.00003076720422424424)
 (2,  0.363891)      +- (0, 0.001185 	)
(3,  0.277015)      +- (0, 0.000882)
(4,  0.322970)     +- (0, 0.007666)
(5,  0.284563)     +- (0, 0.000119)
 (6,  0.368179)      +- (0,0.000994)
 (7,  0.30353)      +- (0, 0.001157)
 (8,  0.23267)     +- (0, 0.0009136)
 (9,  0.2060016)     +- (0, 0.002660)
 (10, 0.4006894032160441)      +- (0, 0.011203607)
 (11, 0.2972741226355235)      +- (0, 0.021690385449400235)
 (12, 0.1113088031609853)      +- (0, 0.008626058)
 (13, 0.080147403)             +- (0, 0.001099976)
 };


% ---------- IsoScore (hatched bars) with error bars ----------
% SupCon / SupCP (x=1 and x=0)
% x=1 SupCon iso_iso mean=0.062734266 std=0.000025
\addplot[draw=none, ybar, fill=SupConProto, fill opacity=\BAROPACITY,
         postaction={pattern=north east lines, pattern color=SupConProto, opacity=1}]
  coordinates {(0,0.062734266)};

% x=0 SupCP iso_iso mean=0.062562021 std=0.000022
\addplot[draw=none, ybar, fill=SupCon1, fill opacity=\BAROPACITY,
         postaction={pattern=north east lines, pattern color=SupCon1, opacity=1}]
  coordinates { (1,0.062562021)};

\addplot[draw=none, ybar, fill=FNC, fill opacity=\BAROPACITY,
         postaction={pattern=north east lines, pattern color=FNC, opacity=1}]
  coordinates {(2,0.028599)};


% x=7 CL iso_iso mean=0.022988211 std=0.000049
\addplot[draw=none, ybar, fill=CL, fill opacity=\BAROPACITY,
         postaction={pattern=north east lines, pattern color=CL, opacity=1}]
  coordinates {(3,0.019486)};


% x=8 SupCP iso_iso mean=0.024328016 std=0.002349
\addplot[draw=none, ybar, fill=SupConProto, fill opacity=\BAROPACITY,
         postaction={pattern=north east lines, pattern color=SupConProto, opacity=1}]
  coordinates {(4,0.026287)};


% x=9 FT iso_iso mean=0.033108969 std=0.014309
\addplot[draw=none, ybar, fill=SupCon1, fill opacity=\BAROPACITY,
         postaction={pattern=north east lines, pattern color=SupCon1, opacity=1}]
  coordinates {(5,0.022977)};


% 50+50 (x=6..9) iso_iso means/stds from indexes 6..9
% x=6 FNC iso_iso mean=0.023270737 std=0.000027
\addplot[draw=none, ybar, fill=FNC, fill opacity=\BAROPACITY,
         postaction={pattern=north east lines, pattern color=FNC, opacity=1}]
  coordinates {(6,0.028965)};


% x=7 CL iso_iso mean=0.022988211 std=0.000049
\addplot[draw=none, ybar, fill=CL, fill opacity=\BAROPACITY,
         postaction={pattern=north east lines, pattern color=CL, opacity=1}]
  coordinates {(7,0.022268)};


% x=8 SupCP iso_iso mean=0.024328016 std=0.002349
\addplot[draw=none, ybar, fill=SupConProto, fill opacity=\BAROPACITY,
         postaction={pattern=north east lines, pattern color=SupConProto, opacity=1}]
  coordinates {(8,0.014777)};


% x=9 FT iso_iso mean=0.033108969 std=0.014309
\addplot[draw=none, ybar, fill=SupCon1, fill opacity=\BAROPACITY,
         postaction={pattern=north east lines, pattern color=SupCon1, opacity=1}]
  coordinates {(9,0.012134)};


% 20x5 (x=10..13) iso_iso means/stds from indexes 2..5
% x=10 FNC iso_iso mean=0.037394325 std=0.001792
\addplot[draw=none, ybar, fill=FNC, fill opacity=\BAROPACITY,
         postaction={pattern=north east lines, pattern color=FNC, opacity=1}]
  coordinates {(10,0.037394325)};


% x=11 CL iso_iso mean=0.023290661 std=0.003208
\addplot[draw=none, ybar, fill=CL, fill opacity=\BAROPACITY,
         postaction={pattern=north east lines, pattern color=CL, opacity=1}]
  coordinates {(11,0.023290661)};


% x=12 SupCP iso_iso mean=0.003629083 std=0.000616
\addplot[draw=none, ybar, fill=SupConProto, fill opacity=\BAROPACITY,
         postaction={pattern=north east lines, pattern color=SupConProto, opacity=1}]
  coordinates {(12,0.003629083)};

% x=13 FT iso_iso mean=0.00230358 std=0.000055
\addplot[draw=none, ybar, fill=SupCon1, fill opacity=\BAROPACITY,
         postaction={pattern=north east lines, pattern color=SupCon1, opacity=1}]
  coordinates {(13,0.00230358)};




% %%%% Error plots for the IsoScore
 \addplot+[
     solid,
     only marks,
     mark=-,
     mark size=2pt,            % enlarge the horizontal red bar
     mark options={color=gray},
     error bars/.cd,
     y dir=both,
     y explicit,
     error bar style={gray},
 ] coordinates {
 (0, 0.062734266) +- (0, 2.4896034887784776e-05)
 (1, 0.062562021) +- (0, 2.2076141134766183e-05)
 (2, 0.028599) +- (0, 0.000124)
(3, 0.019486 	) +- (0,  	0.000097)
(4, 0.026287) +- (0,0.001089)
(5, 0.022977 	) +- (0, 0.000017)
 (6, 0.028965 	) +- (0, 0.000559)
 (7, 0.02226) +- (0, 0.000177)
 (8, 0.014777) +- (0, 0.000019 	)
 (9, 0.012134) +- (0, 0.000345)
 (10, 0.037394324938456215) +- (0, 0.001791741)
 (11, 0.023290660853187244) +- (0, 0.003208196)
 (12, 0.003629083) +- (0, 0.000616498)
 (13, 0.00230358) +- (0, 5.45313798978269e-05)
 };








\end{axis}





















% %%%%%%%%%% Synthetic results
\begin{axis}[
    width=\linewidth,
    height=0.5\linewidth,
    xmin=0, xmax=20000,
    ymin=0, ymax=1,
    axis x line*=top,
    axis y line=none,
    xlabel={Synthetic Anisotropy Strength ($\rho$)},
    xlabel style={
        at={(axis description cs:0.5,1.35)},
        anchor=south
    },
    scaled x ticks = false,
    xtick={0, 3000, 9000,  15000},
    xticklabels={$0$, $3\times 10^3$, $9\times 10^3$, $15\times 10^3$},
    xtick pos=right,
    grid=none,
    legend style={draw=none, fill=none, at={(0.5,1.05)}, anchor=south},
]

\addplot[very thick, gray] 
table {
0.0        0.476001
50.0       0.481359
60.0       0.482107
80.0       0.483449
200.0      0.488939
300.0      0.491576
500.0      0.493986
600.0      0.494242
700.0      0.494047
1000.0     0.491527
1500.0     0.483457
2000.0     0.472980
5000.0     0.404173
8000.0     0.348354
10000.0    0.318781
15000.0    0.263462
20000.0    0.225238
};

\addplot[very thick, gray, dashed] 
table {
0.0        0.061390
50.0       0.062400
60.0       0.062593
80.0       0.062972
200.0      0.064984
300.0      0.066309
500.0      0.067986
600.0      0.068352
700.0      0.068424
1000.0     0.067124
1500.0     0.061588
2000.0     0.054449
5000.0     0.025512
8000.0     0.015264
10000.0    0.011876
15000.0    0.007538
20000.0    0.005485
};

\end{axis}


\end{tikzpicture}

==> figures/tikz/100_50_40_20/cifar-100-all.tex <==

% Macro that holds the pgfplots error-bar options.
% This must be used inside an \addplot[...] or inside an axis option (pgfplots scope).


\begin{tikzpicture}

\begin{axis}[
    width=\linewidth,
    height=0.5\linewidth,
    ymin=0, ymax=1,
    ylabel={Isotropy Level},
    y label style={at={(0.05, 0.5)}},
    ytick={0,0.25,0.5,0.75,1},
    yticklabels={, , 0.5, , 1},
    ymajorgrids,
    yminorgrids,
    grid style={dashed, gray!50},
    minor grid style={dotted, gray!25},
    xtick=data,
    xticklabels={
      Central,
      %\(80+20\),
       \(50+50\),
      \(40+30+30\),
      \(20\times 5\) 
      },
    enlarge x limits=0.04,
    bar width=14.2pt,
    xtick pos=left,
    ytick pos=left,
]

\definecolor{SupCon1}{RGB}{0,107,164}       % Blue - strong, friendly for colorblind
\definecolor{CL}{RGB}{213,94,0}    % Vermillion (orange-red)
\definecolor{FNC}{RGB}{0,153,136}           % Bluish Green (teal)
\definecolor{SupConProto}{RGB}{230,159,0}            % Orange



\newcommand{\BAROPACITY}{0.6}

% baseline (invisible baseline bars to hold spacing)
\addplot[ybar] coordinates {
 (0.5,0) 
 (3.5, 0)
 (7.5, 0)
 (11.5, 0)
};

%% vertical separators
\draw[dashed, thick, gray] (axis cs:1.5,0) -- (axis cs:1.5,1);  % after SupCon/SupCP
\draw[dashed, thick, gray] (axis cs:5.5,0) -- (axis cs:5.5,1);  % after 80+20 block
\draw[dashed, thick, gray] (axis cs:9.5,0) -- (axis cs:9.5,1);  % after 50+50 block

% ---------- IsoEntropy (filled bars) with error bars ----------
% (value  +- std)  -> syntax uses (0,<yerr>) for error vector

% SupCP (x=0) iso_entro mean=0.454384 std=0.00023
\addplot[ybar, fill=SupConProto, draw=gray, fill opacity=\BAROPACITY]
  coordinates { (0,0.836930156
)};


% SupCon (x=1) iso_entro mean=0.452531 std=0.000031
\addplot[ybar, fill=SupCon1, draw=gray, fill opacity=\BAROPACITY]
  coordinates {(1,0.73235704
)};


% 80+20 block (x=2..5) rows: indexes 10..13 in your sheet
% x=2 FNC iso_entro mean=0.390369 std=0.015264
% 50+50 block (x=6..9) rows: indexes 6..9
% x=6 FNC iso_entro mean=0.289294 std=0.000115
\addplot[ybar, fill=FNC,         draw=gray, fill opacity=\BAROPACITY]
  coordinates {(2,0.724927545
)};

% x=7 CL iso_entro mean=0.284506 std=0.00011
\addplot[ybar, fill=CL,          draw=gray, fill opacity=\BAROPACITY]
  coordinates {(3,0.661245301
)};

% x=8 SupCP iso_entro mean=0.300075 std=0.022855
\addplot[ybar, fill=SupConProto, draw=gray, fill opacity=\BAROPACITY]
  coordinates {(4,0.766517222
)};

% x=9 FT iso_entro mean=0.339261 std=0.077096
\addplot[ybar, fill=SupCon1,          draw=gray, fill opacity=\BAROPACITY]
  coordinates {(5,0.665664464
)};








% % 50+50 block (x=6..9) rows: indexes 6..9
% % x=6 FNC iso_entro mean=0.289294 std=0.000115
% \addplot[ybar, fill=FNC,         draw=gray, fill opacity=\BAROPACITY]
%   coordinates {(2,0.724927545
% )};

% % x=7 CL iso_entro mean=0.284506 std=0.00011
% \addplot[ybar, fill=CL,          draw=gray, fill opacity=\BAROPACITY]
%   coordinates {(3,0.661245301
% )};

% % x=8 SupCP iso_entro mean=0.300075 std=0.022855
% \addplot[ybar, fill=SupConProto, draw=gray, fill opacity=\BAROPACITY]
%   coordinates {(4,0.766517222
% )};

% % x=9 FT iso_entro mean=0.339261 std=0.077096
% \addplot[ybar, fill=SupCon1,          draw=gray, fill opacity=\BAROPACITY]
%   coordinates {(5,0.665664464
% )};



















% 40+30+30 block (x=6..9) rows: indexes 6..9
% x=6 FNC iso_entro mean=0.289294 std=0.000115
\addplot[ybar, fill=FNC,         draw=gray, fill opacity=\BAROPACITY]
  coordinates {(6,0.692119
)};

% x=7 CL iso_entro mean=0.284506 std=0.00011
\addplot[ybar, fill=CL,          draw=gray, fill opacity=\BAROPACITY]
  coordinates {(7,0.615614
)};

% x=8 SupCP iso_entro mean=0.300075 std=0.022855
\addplot[ybar, fill=SupConProto, draw=gray, fill opacity=\BAROPACITY]
  coordinates {(8,0.724617 
)};

% x=9 FT iso_entro mean=0.339261 std=0.077096
\addplot[ybar, fill=SupCon1,          draw=gray, fill opacity=\BAROPACITY]
  coordinates {(9, 0.625165 	
)};

% 20x5 block (x=10..13) rows: indexes 2..5
% x=10 FNC iso_entro mean=0.400689 std=0.011204
\addplot[ybar, fill=FNC,         draw=gray, fill opacity=\BAROPACITY]
  coordinates {(10,0.639825866
)};

% x=11 CL iso_entro mean=0.297274 std=0.02169
\addplot[ybar, fill=CL,          draw=gray, fill opacity=\BAROPACITY]
  coordinates {(11,0.546380281
)};

% x=12 SupCP iso_entro mean=0.111309 std=0.008626
\addplot[ybar, fill=SupConProto, draw=gray, fill opacity=\BAROPACITY]
  coordinates {(12,0.631539866
)};

% x=13 FT iso_entro mean=0.080147 std=0.0011
\addplot[ybar, fill=SupCon1,          draw=gray, fill opacity=\BAROPACITY]
  coordinates {(13,0.537249342
)};


% %%%% Error plots for the IsoEntropy
 \addplot+[
     solid,
     only marks,
     mark=-,
     mark size=2pt,            % enlarge the horizontal red bar
     mark options={color=gray},
     error bars/.cd,
     y dir=both,
     y explicit,
     error bar style={gray},
 ] coordinates {
 (0,  0.836930156)      +- (0, 0.001540489)
 (1,  0.73235704)      +- (0, 0.002258228)
 (2,  0.724927545)      +- (0, 0.001531697)
(3,  0.661245301)      +- (0, 0.001858092)
(5,  0.665664464)     +- (0, 0.000858664)
(4,  0.766517222)     +- (0, 0.000686563)
 (6,  0.692119)      +- (0, 0.002398 	)
 (7,  0.615614)      +- (0, 0.001055)
 (8,  0.724617)     +- (0, 0.002279 	)
 (9,  0.625165 	)     +- (0, 0.000377)
 (10, 0.639825866)      +- (0, 0.000420971)
 (11, 0.546380281)      +- (0, 0.003429945)
 (13, 0.537249342)      +- (0, 0.004089599)
 (12, 0.631539866)      +- (0, 0.005087844)
 };


% ---------- IsoScore (hatched bars) with error bars ----------
% SupCon / SupCP (x=1 and x=0)
% x=1 SupCon iso_iso mean=0.062734266 std=0.000025
\addplot[draw=none, ybar, fill=SupCon1, fill opacity=\BAROPACITY,
         postaction={pattern=north east lines, pattern color=SupCon1, opacity=1}]
  coordinates {(1,0.235124372
)};

% x=0 SupCP iso_iso mean=0.062562021 std=0.000022
\addplot[draw=none, ybar, fill=SupConProto, fill opacity=\BAROPACITY,
         postaction={pattern=north east lines, pattern color=SupConProto, opacity=1}]
  coordinates { (0,0.372308888
)};

% 50+50 (x=6..9) iso_iso means/stds from indexes 6..9
% x=6 FNC iso_iso mean=0.023270737 std=0.000027
\addplot[draw=none, ybar, fill=FNC, fill opacity=\BAROPACITY,
         postaction={pattern=north east lines, pattern color=FNC, opacity=1}]
  coordinates {(2,0.175265945
)};


% x=7 CL iso_iso mean=0.022988211 std=0.000049
\addplot[draw=none, ybar, fill=CL, fill opacity=\BAROPACITY,
         postaction={pattern=north east lines, pattern color=CL, opacity=1}]
  coordinates {(3,0.135303631
)};


% x=8 SupCP iso_iso mean=0.024328016 std=0.002349
\addplot[draw=none, ybar, fill=SupConProto, fill opacity=\BAROPACITY,
         postaction={pattern=north east lines, pattern color=SupConProto, opacity=1}]
  coordinates {(4,0.264171593
)};


% x=9 FT iso_iso mean=0.033108969 std=0.014309
\addplot[draw=none, ybar, fill=SupCon1, fill opacity=\BAROPACITY,
         postaction={pattern=north east lines, pattern color=SupCon1, opacity=1}]
  coordinates {(5,0.168153059
)};


% 50+50 (x=6..9) iso_iso means/stds from indexes 6..9
% x=6 FNC iso_iso mean=0.023270737 std=0.000027
\addplot[draw=none, ybar, fill=FNC, fill opacity=\BAROPACITY,
         postaction={pattern=north east lines, pattern color=FNC, opacity=1}]
  coordinates {(6,0.151819
)};


% x=7 CL iso_iso mean=0.022988211 std=0.000049
\addplot[draw=none, ybar, fill=CL, fill opacity=\BAROPACITY,
         postaction={pattern=north east lines, pattern color=CL, opacity=1}]
  coordinates {(7,0.112265 	
)};


% x=8 SupCP iso_iso mean=0.024328016 std=0.002349
\addplot[draw=none, ybar, fill=SupConProto, fill opacity=\BAROPACITY,
         postaction={pattern=north east lines, pattern color=SupConProto, opacity=1}]
  coordinates {(8,0.211310 	
)};


% x=9 FT iso_iso mean=0.033108969 std=0.014309
\addplot[draw=none, ybar, fill=SupCon1, fill opacity=\BAROPACITY,
         postaction={pattern=north east lines, pattern color=SupCon1, opacity=1}]
  coordinates {(9,0.141297
)};


% 20x5 (x=10..13) iso_iso means/stds from indexes 2..5
% x=10 FNC iso_iso mean=0.037394325 std=0.001792
\addplot[draw=none, ybar, fill=FNC, fill opacity=\BAROPACITY,
         postaction={pattern=north east lines, pattern color=FNC, opacity=1}]
  coordinates {(10,0.119769771
)};


% x=11 CL iso_iso mean=0.023290661 std=0.003208
\addplot[draw=none, ybar, fill=CL, fill opacity=\BAROPACITY,
         postaction={pattern=north east lines, pattern color=CL, opacity=1}]
  coordinates {(11,0.084104301
)};


% x=12 SupCP iso_iso mean=0.003629083 std=0.000616
\addplot[draw=none, ybar, fill=SupConProto, fill opacity=\BAROPACITY,
         postaction={pattern=north east lines, pattern color=SupConProto, opacity=1}]
  coordinates {(12,0.129944049
)};

% x=13 FT iso_iso mean=0.00230358 std=0.000055
\addplot[draw=none, ybar, fill=SupCon1, fill opacity=\BAROPACITY,
         postaction={pattern=north east lines, pattern color=SupCon1, opacity=1}]
  coordinates {(13,0.088079929
)};



 %%%% Error plots for the IsoScore
 \addplot+[
     solid,
     only marks,
     mark=-,
     mark size=2pt,            % enlarge the horizontal red bar
     mark options={color=gray},
     error bars/.cd,
     y dir=both,
     y explicit,
     error bar style={gray},
 ] coordinates {
 (0, 0.372308888) +- (0, 0.002438148)
 (1, 0.235124372) +- (0, 0.00316706)
 (2, 0.175265945) +- (0, 0.002028408)
(3, 0.135303631) +- (0, 0.001428106)
(5, 0.168153059) +- (0, 0.000996078)
(4, 0.264171593) +- (0, 0.000717863)
 (6, 0.15552007) +- (0, 0.002253)
 (7, 0.112265) +- (0, 0.000669)
 (8, 0.211310) +- (0, 0.001985)
 (9, 0.141297) +- (0, 0.000579)
 (10, 0.119769771) +- (0, 0.000891009)
(11, 0.084104301) +- (0, 0.001517972)
(13, 0.088079929) +- (0, 0.001180713)
 (12, 0.129944049) +- (0, 0.003478671)
 };







\end{axis}





















% %%%%%%%%%% Synthetic results
\begin{axis}[
    width=\linewidth,
    height=0.5\linewidth,
    xmin=0, xmax=20000,
    ymin=0, ymax=1,
    axis x line*=top,
    axis y line=none,
    xlabel={Synthetic Anisotropy Strength ($\rho$)},
    xlabel style={
        at={(axis description cs:0.5,1.35)},
        anchor=south
    },
    xtick={0, 3000, 9000,15000},
    xticklabels={$0$, $3\times 10^3$, $9\times 10^3$, $15\times 10^3$},
    scaled x ticks = false,
    xtick pos=right,
    grid=none,
    legend style={draw=none, fill=none, at={(0.5,1.05)}, anchor=south},
]


\addplot[very thick, gray] 
table {
0.0        0.876394
50.0       0.877217
60.0       0.877225
80.0       0.877145
200.0      0.874956
300.0      0.871792
500.0      0.863520
600.0      0.858779
700.0      0.853773
1000.0     0.837768
1500.0     0.809750
2000.0     0.781787
5000.0     0.639448
8000.0     0.539222
10000.0    0.488515
15000.0    0.396678
20000.0    0.335060
};

\addplot[very thick, gray, dashed] 
table {
0.0        0.445303
50.0       0.447180
60.0       0.447213
80.0       0.446943
200.0      0.436652
300.0      0.418644
500.0      0.367891
600.0      0.339848
700.0      0.312251
1000.0     0.239658
1500.0     0.158608
2000.0     0.112047
5000.0     0.033356
8000.0     0.018201
10000.0    0.013802
15000.0    0.008502
20000.0    0.006107
};

\end{axis}


\end{tikzpicture}

==> figures/tikz/legend.tex <==


\definecolor{mycolor1}{rgb}{0.12157,0.46667,0.70588} %blue
\definecolor{mycolor2}{rgb}{0.17255,0.62745,0.17255} % green
\definecolor{mycolor3}{rgb}{1.00000,0.49804,0.05490} % orange
\definecolor{mycolor4}{rgb}{1.0, 0, 0}%red


% \definecolor{SupCon1}{RGB}{90,20,140}      % deep violet
% \definecolor{SupConProto}{RGB}{0,100,0}    % dark green
% \definecolor{FNC}{RGB}{0,128,128}          % teal
% \definecolor{SupConProto}{RGB}{0,100,0}    % dark green
% \definecolor{CL}{RGB}{140,0,90}            % dark magenta / plum
% \definecolor{FT}{RGB}{180,80,0}            % burnt orange


\definecolor{SupCon1}{RGB}{0,107,164}       % Blue - strong, friendly for colorblind
\definecolor{CL}{RGB}{213,94,0}    % Vermillion (orange-red)
\definecolor{FNC}{RGB}{0,153,136}           % Bluish Green (teal)
\definecolor{SupConProto}{RGB}{230,159,0}            % Orange

%\definecolor{FT}{RGB}{190, 90,  0}        % burnt orange (a bit lighter)

%\definecolor{SupCon1}{RGB}{0,107,164}       % blue
%\definecolor{SupConProto}{RGB}{213,94,0}    % vermillion (red/orange)
%\definecolor{FNC}{RGB}{0,153,136}           % bluish green (teal)
%\definecolor{CL}{RGB}{230,159,0}            % orange
%\definecolor{FT}{RGB}{86,180,233}           % sky blue



\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{orange2551868}{RGB}{255,186,8}
\definecolor{saddlebrown164660}{RGB}{164,66,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{saddlebrown164660}{RGB}{164,66,0}

\begin{tikzpicture} 
\begin{axis}[
hide axis,
width=0.8\linewidth,
height=1in,%0.0\linewidth,
at={(0,0)},
xmin=10,
xmax=50,
ymin=0,
ymax=0.4,
legend style={fill opacity=1,
            draw opacity=1, 
            text opacity=1,
            draw=lightgray204,            
            legend columns=4,
    anchor=north,
    at={(0.7, 0)},
    % font=\small,
    % legend image post style={scale=0.6}
}
]

\addlegendimage{only marks, SupConProto, mark=*, mark size=2pt}
\addlegendentry{SupCP \hspace{1em}}
\addlegendimage{only marks, SupCon1, mark=*, mark size=2pt}

\addlegendentry{SupCon \hspace{1em}};
\addlegendimage{only marks, FNC, mark=*, mark size=2pt}
% \addlegendimage{FNC, line width=2pt};
\addlegendentry{NCI \hspace{1em}};
\addlegendimage{only marks, CL, mark=*, mark size=2pt}
% \addlegendimage{CL, line width=2pt};
\addlegendentry{Co$^2$L \hspace{1em}};
% \addlegendimage{SupConProto, line width=2pt};







% \addlegendimage{white, opacity=0, only marks}
% \addlegendentry{}



%\addlegendimage{only marks, FT, mark=*, mark size=2pt}
% \addlegendimage{FT, line width=2pt};
%\addlegendentry{FT \hspace{1em}};



\addlegendimage{white, opacity=0, only marks}
\addlegendentry{}

\addlegendimage{area legend, color=gray, fill}
\addlegendentry{\textit{IsoEntropy}}


\addlegendimage{area legend, pattern=north east lines, pattern color=gray}
\addlegendentry{\textit{IsoScore}}


\addlegendimage{white, opacity=0, only marks}
\addlegendentry{}
\addlegendimage{white, opacity=0, only marks}
\addlegendentry{}


% %% 3rd Row
% \addlegendimage{white, opacity=0, only marks}
% \addlegendentry{}

% \addlegendimage{no markers, gray, line width=2pt}
% \addlegendentry{IsoEntropy}

% \addlegendimage{no markers, black, line width=2pt}
% \addlegendentry{IsoScore}

%
\coordinate (legend) at (axis description cs:0.0,0.0);

\end{axis}

\end{tikzpicture}

